String stability of energy-saving aircraft formations

Groups of aircraft have the potential to save significant amounts of energy by flying in formations; all but the leading aircraft can benefit from the upwash of the wakes of preceding aircraft. A potential obstacle as the number of aircraft in such a formation increases is that disturbances at one aircraft, for example caused by turbulence or wake meandering, can propagate and grow as each following aircraft tries to track the optimal energy-saving position relative to the one in front. This phenomenon, known as string instability, has not yet been adequately examined in the context of aircraft formations. We discuss some trade-offs involved in designing string stable controllers whose objective is to minimize energy, and present a control design method to achieve both string stability and energy efficiency of an aircraft formation. In simulations of a 10-aircraft linear formation in the presence of 2% turbulence intensity, our controller achieves string stability while reduced energy consumption by an average of 13% with respect to solo flight.

==> cascade_fig.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
    \node [int] (a) {$T(s)$};
    \node [coordinate] (begin) [left of=a, node distance=2cm]{$z$};
    \node [int] (b) [right of=a] {$T(s)$};
    \node [int] (c) [right of=b] {$T(s)$};
    \node [coordinate] (end) [right of=c, node distance=2cm]{$z$};
    \path[->] (begin) edge node {$x_0$} (a);
    \path[->] (a) edge node {$x_1$} (b);
    \path[->] (b) edge node {$x_2$} (c);
    \path[->] (c) edge node {$x_3$} (end);
\end{tikzpicture}

==> control_diagram.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1.2cm,>=latex']
	% We start by placing the blocks
	\node [input, name=input] {};
	%
	% separation tracking loop
	\node [sum, right of=input] (sumOuter) {};
	\draw [->] (input) -- node[pos=0.99] {$+$} node[pos=-.05] {$\mathbf{p}_{i-1}$} (sumOuter);
	\node [block, above of=sumOuter] (delta) {$\delta$};
	\draw [->] (delta) -- node[pos=0.8] {$-$} (sumOuter);
	\node [block, right=1cm of sumOuter]  (KP) {$K_p$};
	\draw [->] (sumOuter) -- node[pos=0.6] {$\mathbf{e}_i$} (KP);
	%
	% middle loop
	\node [sum, right of=KP] (sumMiddleLoop) {};
	\draw [->] (KP) -- node[pos=0.99] {$+$} (sumMiddleLoop);
	\node [block, right of=sumMiddleLoop] (Kv) {$K_{v}$};
	\draw [->] (sumMiddleLoop) -- (Kv);
	\node [block, right of=Kv] (integrator) {$\frac{1}{s}$};
	\draw [->] (Kv) -- (integrator);
	%
	% inner loop
	\node [sum, right of=integrator] (sumInner) {};
	\draw [draw,->] (integrator) -- node[pos=0.99] {$+$}  (sumInner);
%	\node [block, right of=sumInner] (aircraft) {Aircraft};
	\node [draw, rectangle, minimum height=4em, minimum width=1em, right of=sumInner,node distance = 1.5cm] (aircraft) {Aircraft};
	\draw [->] (sumInner) --node {$\mathbf{u}_i$} (aircraft.west);
	\node [block, below of=aircraft] (Kstar) {$K_x$};
	\draw [->] (aircraft.-30) -|  ++(0.5,0) |- node[pos=0.7] {$\mathbf{x}_i$}  (Kstar.east);
	\draw [->] (Kstar.west) -| node[pos=0.99] {$-$} (sumInner);
	%
	% aerodynamic interference
	\node [block, above of=aircraft] (AeroInterfere) {Wakes};
	\draw [->] (aircraft.35) -| ++(0.5,0) |- (AeroInterfere.east);
	\draw [->] (AeroInterfere.west) -| ++(-0.5,0)  node[pos=0.8] {$\mathbf{w}$}  |- (aircraft.145);
	%
	% close outer velocity loop
	\node [block, below of=Kstar] (KdI) {$K_d+I$};
	\draw [->] (aircraft.-10) -| ++(1,-2) |- node[pos=0.7] {$\bar{\mathbf{v}}_i$} (KdI.east);
	\draw [->] (KdI.west) -| node[pos=0.99] {$-$} (sumMiddleLoop.south);
	
	% close outer position loop
	\draw [->] (aircraft.10) -| ++(1.25,-3.5) -| node[pos=0.02] {$\mathbf{p}_i$} node[pos=0.99] {$-$} (sumOuter.south);	

	
\end{tikzpicture}

==> control_diagram_final.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1.2cm,>=latex']
	% We start by placing the blocks
	\node [input, name=input] {};
	%
	% separation tracking loop
	\node [sum, right of=input] (sumOuter) {};
	\draw [->] (input) -- node[pos=0.99] {$+$} node[pos=-.05] {$\mathbf{p}_{i-1}$} (sumOuter);
	\node [block, above=5mm of sumOuter] (delta) {$\boldsymbol{\delta}_\text{ref}$};
	\draw [->] (delta) -- node[pos=0.8] {$-$} (sumOuter);
	\node [block, right=10mm of sumOuter]  (KP) {$\frac{1}{s}K_v K_p + K_v K_d$};
	\draw [->] (sumOuter) -- node[pos=0.6] {$\mathbf{e}_i$} (KP);
	%
	% middle loop
	\node [sum, right=5mm of KP] (sumMiddleLoop) {};
	\draw [->] (KP) --  node[pos=0.5] {$\tilde{\mathbf{u}}_i$} node[pos=0.99] {$+$} (sumMiddleLoop);
	%
	% inner loop
	\node [sum, right=10mm of sumMiddleLoop] (sumInner) {};
	\draw [draw,->] (sumMiddleLoop) -- node[pos=0.99] {$+$}  (sumInner);
	\node [draw, rectangle, minimum height=4em, minimum width=1em, right of=sumInner,node distance = 1.5cm] (aircraft) {Aircraft};
	\draw [->] (sumInner) --node {$\mathbf{u}_i$} (aircraft.west);
	\node [block, below of=aircraft] (Kstar) {$K_{\alpha}$};
	\draw [->] (aircraft.-30) -|  ++(0.5,0) |- node[pos=0.7] {$\bar\a_i$}  (Kstar.east);
	\draw [->] (Kstar.west) -| node[pos=0.99] {$-$} (sumInner);
	%
	% aerodynamic interference
	\node [block, above of=aircraft] (AeroInterfere) {Wakes};
	\draw [->] (aircraft.35) -| ++(0.5,0) |- (AeroInterfere.east);
	\draw [->] (AeroInterfere.west) -| ++(-0.5,0)  node[pos=0.8] {$\mathbf{w}_i$}  |- (aircraft.145);
	%
	% close outer velocity loop
	\node [block, below of=Kstar]  (Kvt) {$\frac{1}{s}K_v + K_{x_v}$};
	\draw [->] (aircraft.-10) -- ++(1,0) |- node[pos=0.75] {$\mathbf{v}_i$} (Kvt);
	\draw [->] (Kvt) -| node[pos=0.99] {$-$} (sumMiddleLoop);
	%|- ++(-2,0) node[pos=0.99] {$\tilde{\mathbf{v}}_i$} -|  node[pos=0.99] {$-$} (sumMiddleLoop.south);
	
	% close outer position loop
	\draw [->] (aircraft.10) -| ++(1.25,-3.5) -| node[pos=0.02] {$\mathbf{p}_i$} node[pos=0.99] {$-$} (sumOuter.south);	

	
\end{tikzpicture}

==> control_diagram_revised.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1.2cm,>=latex']
	% We start by placing the blocks
	\node [input, name=input] {};
	%
	% separation tracking loop
	\node [sum, right of=input] (sumOuter) {};
	\draw [->] (input) -- node[pos=0.99] {$+$} node[pos=-.05] {$\mathbf{p}_{i-1}$} (sumOuter);
	\node [block, above=5mm of sumOuter] (delta) {$\delta_\text{ref}$};
	\draw [->] (delta) -- node[pos=0.8] {$-$} (sumOuter);
	\node [block, right=10mm of sumOuter]  (KP) {$K_p + K_d s$};
	% \node [block, above=10mm of KP] (s) {$s$};
	\draw [->] (sumOuter) -- node[pos=0.6] {$\mathbf{e}_i$} (KP);
	%
	% middle loop
	\node [sum, right=5mm of KP] (sumMiddleLoop) {};
	\draw [->] (KP) -- node[pos=0.99] {$+$} (sumMiddleLoop);
	%\draw [->] (input) -- ++(0.5,0) |- (s);
	%\draw [->] (s.east) -| node[pos=0.96] {$+$} (sumMiddleLoop);
	\node [block, right of=sumMiddleLoop] (Kv) {$K_{v}$};
	\draw [->] (sumMiddleLoop) -- (Kv);
	\node [block, right of=Kv] (integrator) {$\frac{1}{s}$};
	\draw [->] (Kv) -- (integrator);
	%
	% inner loop
	\node [sum, right=10mm of integrator] (sumInner) {};
	\draw [draw,->] (integrator) -- node[pos=0.99] {$+$}  (sumInner);
%	\node [block, right of=sumInner] (aircraft) {Aircraft};
	\node [draw, rectangle, minimum height=4em, minimum width=1em, right of=sumInner,node distance = 1.5cm] (aircraft) {Aircraft};
	\draw [->] (sumInner) --node {$\mathbf{u}_i$} (aircraft.west);
	\node [block, below of=aircraft] (Kstar) {$K_x$};
	\draw [->] (aircraft.-30) -|  ++(0.5,0) |- node[pos=0.7] {$\mathbf{x}_i$}  (Kstar.east);
	\draw [->] (Kstar.west) -| node[pos=0.99] {$-$} (sumInner);
	%
	% aerodynamic interference
	\node [block, above of=aircraft] (AeroInterfere) {Wakes};
	\draw [->] (aircraft.35) -| ++(0.5,0) |- (AeroInterfere.east);
	\draw [->] (AeroInterfere.west) -| ++(-0.5,0)  node[pos=0.8] {$\mathbf{w}_i$}  |- (aircraft.145);
	%
	% close outer velocity loop
	%\node [block, below of=Kstar] (KdI) {$K_d+I$};
	\draw [->] (aircraft.-10) -| ++(1,-2) |- ++(-2,0) node[pos=0.65] {$\tilde{\mathbf{v}}_i$} -|  node[pos=0.99] {$-$} (sumMiddleLoop.south);
	% \draw [->] (KdI.west) -| node[pos=0.99] {$-$} (sumMiddleLoop.south);
	
	% close outer position loop
	\draw [->] (aircraft.10) -| ++(1.25,-3.5) -| node[pos=0.02] {$\mathbf{p}_i$} node[pos=0.99] {$-$} (sumOuter.south);	

	
\end{tikzpicture}

==> sensitivity_fig.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Nodes for system 1
    \node [input, name=input] {};
    \node [sum, right of=input] (sum1) {};
    \node [block, right of=sum1, node distance=2.5cm] (sys1) {$P(s)C(s)$};
    \node [output, right of=sys1, node distance=2.5cm] (output1) {};
    \node [feedback, below of=sys1] (feedback1) {};
    
    % Nodes for system 2
    \node [sum, right of=output1] (sum2) {};
    \node [block, right of=sum2, node distance=2.5cm] (sys2) {$P(s)C(s)$};
    \node [output, right of=sys2, node distance=2.5cm] (output2) {};
    \node [feedback, below of=sys2] (feedback2) {};

    % Connections 
    \draw [draw,->] (input) -- node {$\mathbf{p}_{i-2}$} (sum1);
    \draw [->] (sum1) -- node {$\mathbf{e}_{i-1}$} (sys1);
    \draw [-] (sys1) -- node [name=y] {$\mathbf{p}_{i-1}$}(output1);
    \draw [-] (y) |- (feedback1);
    \draw [->] (feedback1) -| node[pos=0.99] {$-$} 
        node [near end] {} (sum1);
    
    \draw [draw,->] (output1) -- node {} (sum2);    
    \draw [draw,->] (sum2) -- node {$\mathbf{e}_i$} (sys2);
    \draw [->] (sys2) -- node [name=y] {$\mathbf{p}_i$}(output2);
    \draw [-] (y) |- (feedback2);
    \draw [->] (feedback2) -| node[pos=0.99] {$-$} 
        node [near end] {} (sum2);
\end{tikzpicture}
